Performance of missing transverse momentum reconstruction in proton-proton collisions at 7 TeV with ATLAS

The measurement of missing transverse momentum in the ATLAS detector, described in this paper, makes use of the full event reconstruction and a calibration based on reconstructed physics objects. The performance of the missing transverse momentum reconstruction is evaluated using data collected in pp collisions at a centre-of-mass energy of 7 TeV in 2010. Minimum bias events and events with jets of hadrons are used from data samples corresponding to an integrated luminosity of about 0.3 inverse nb and 600 inverse nb, together with events containing a Z boson decaying to two leptons (electrons or muons) or a W boson decaying to a lepton (electron or muon) and a neutrino, from a data sample corresponding to an integrated luminosity of about 36 inverse pb. An estimate of the systematic uncertainty on the missing transverse momentum scale is presented.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

